Wave Propagation in Electric Periodic Structure in Space with Modulation in Time (2D+1). I. Theory

We studied electromagnetic wave propagation in a system that is periodic in both space and time, namely a discrete 2D transmission line (TL) with capacitors modulated in tandem externally. Kirchhoff's laws lead to an eigenvalue equation whose solutions yield a band structure (BS) for the circular frequency $\omega$ as function of the phase advances $k_{x}a$ and $k_{y}a$ in the plane of the TL. The surfaces $\omega(k_{x}a, k_{y}a)$ display exotic behavior like forbidden $\omega$ bands, forbidden $k$ bands, both, or neither. Certain critical combinations of the modulation strength $m_{c}$ and the modulation frequency $\Omega$ mark transitions from $\omega$ stop bands to forbidden $k$ bands, corresponding to phase transitions from no propagation to propagation of waves. Such behavior is found invariably at the high symmetry $\mathbf{X}$ and $\mathbf{M}$ points of the spatial Brillouin zone (BZ) and at the boundary $\omega=(1/2)\Omega$ of the temporal BZ. At such boundaries the $\omega(k_{x}a, k_{y}a)$ surfaces in neighboring BZs assume conical forms that just touch, resembling a South American toy "di\'abolo"; the point of contact is thus called a "diabolic point". Our investigation reveals interesting interplay between geometry, critical points, and phase transitions.

==> Figura3.tex <==
\pgfplotsset{width=0.375\linewidth}

\hspace{-0.25cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ylabel={$\hat{\omega}$},
every axis y label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={0.5 ,1},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3a.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (a) $\hat{\Omega} =8.1939$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3b.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (b) $\hat{\Omega} =7.1658$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3c.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (c) $\hat{\Omega} =6.1240$};
\end{tikzpicture}%

\hspace{-0.25cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ylabel={$\hat{\omega}$},
every axis y label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={0.5 ,1},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3d.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (d) $\hat{\Omega} =5.1430$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3e.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (e) $\hat{\Omega} =4.5201$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3f.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (f) $\hat{\Omega} =4.0000$};
\end{tikzpicture}%

\hspace{-0.25cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
xlabel={$ka$},
ylabel={$\hat{\omega}$},
every axis y label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={0.5 ,1},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3g.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (g) $\hat{\Omega} =3.4414$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
xlabel={$ka$},
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3h.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (h) $\hat{\Omega} =2.4496$};
\end{tikzpicture}%
\hspace{-0.26cm}%
\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
xlabel={$ka$},
ytick={0.5,1},
xtick={-6.2832,-3.1416,0,3.1416,6.2832},
xticklabels={-$2\pi$, ,$0$, ,$2\pi$},
yticklabels={,},
]
\addplot graphics [
xmin=-6.2832 ,xmax=6.2832 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura3i.pdf};
\end{axis}
\draw (1.0,4.5) node {\small (i) $\hat{\Omega} =1.8849$};
\end{tikzpicture}


==> Figura5.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
zticklabels={0,,0.5,,1},
xlabel={$k_{x}a$},
ylabel={$k_{y}a$},
zlabel={$\hat{\omega}$},
every axis z label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5a.png};
\end{axis}
\draw (0.5,4.75) node {\small (a) $\hat{\Omega} =8.1939$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5b.png};
\end{axis}
\draw (0.5,4.75) node {\small (b) $\hat{\Omega} =6.3923$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5c.png};
\end{axis}
\draw (0.5,4.75) node {\small (c) $\hat{\Omega} =5.6198$}; %En toda la figura
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
zticklabels={0,,0.5,,1},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zlabel={$\hat{\omega}$},
every axis z label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5d.png};
\end{axis}
\draw (0.5,4.75) node {\small (d) $\hat{\Omega} =5.0656$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5e.png};
\end{axis}
\draw (0.5,4.75) node {\small (e) $\hat{\Omega} =4.5201$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5f.png};
\end{axis}
\draw (0.5,4.75) node {\small (f) $\hat{\Omega} =4.0232$}; %En toda la figura
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
zticklabels={0,,0.5,,1},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zlabel={$\hat{\omega}$},
every axis z label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5g.png};
\end{axis}
\draw (0.5,4.75) node {\small (g) $\hat{\Omega} =3.6636$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5h.png};
\end{axis}
\draw (0.5,4.75) node {\small (h) $\hat{\Omega} =2.9133$}; %En toda la figura
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=0.35\linewidth ,height=0.35\linewidth ,
zmin=0,
zmax=1,
grid=both,
ztick={0,0.25,0.5,0.75,1},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac \pi 2 $,0,$\frac \pi 2$,$\pi$},
yticklabels={-$\pi$,-$\frac \pi 2$,0,$\frac \pi 2$,$\pi$},
xlabel={$k_{x}a$},ylabel={$k_{y}a$},
zticklabels=\empty,
every axis y label/.style={
at={(ticklabel cs:0.5)},
},
every axis x label/.style={
at={(ticklabel cs:0.5)},
},
]
\addplot3 graphics [
points={
(0,0,1) => (347,617.9)%Up
(3.1415,-3.1415,0.5) => (1,617.9-278)%left
(3.1416,3.1416,0) => (400,615.9-618)%Centr Down
(0,0,0) => (346,617.9-528.9)%Down
(-3.1416,3.1416,1)
},
] {figura5i.png};
\end{axis}
\draw (0.5,4.75) node {\small (i) $\hat{\Omega} =1.9869$}; %En toda la figura
\end{tikzpicture}


==> Figura7.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=140.0pt, 
enlargelimits=false,
axis on top,
xlabel={$\hat{\Omega}$},
ylabel={$m_{c}$},
every axis y label/.style={
at={(ticklabel cs:0.5)},
anchor=near ticklabel,
rotate=false,
},
ytick={0,0.06,0.16,0.26,0.36,0.46,0.56,0.66,0.76,0.86,0.96,1},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={ ,2, ,4, ,6, ,8, ,10, ,12, ,14, },
yticklabels={0,0.06,0.16,0.26,\textcolor{red}{0.36},0.46,0.56,0.66,0.76,0.86,0.96,},
]
\addplot graphics [
xmin=0 ,xmax=15 ,ymin=0,ymax=1,
includegraphics={trim=0 5.53 5.60 4.90,clip}, %(left down right top)
] {figura7.pdf};
\end{axis}
\end{tikzpicture}%


==> SubFigura1a.tex <==
\ctikzset{bipoles/length=1.1cm, bipoles/thickness=2.5}

\begin{circuitikz}[scale=0.9]
\draw[color=gray,ultra thin,densely dashed]
(0,0)	to [L] (3,0)
		to [L] (6,0)
		to [L,-.] (9,0)
;
\draw[color=black]
(2,1)	to [L] (5,1)
		to [L] (8,1)
		to [L,-.] (11,1)
;
\draw[color=black]
(4,2)	to [L] (7,2)
		to [L] (10,2)
		to [L,-.] (13,2)
;
\draw[color=gray,densely dashed,ultra thin]
(6,3)	to [L] (9,3)
		to [L] (12,3)
		to [L,-.] (15,3)
;
\draw[color=gray,densely dashed,ultra thin]
(0,0)	to [L] (2,1)
		to [L] (4,2)
		to [L,-.] (6,3)
;
\draw[color=black]
(3,0)	to [L] (5,1)
		to [L] (7,2)
		to [L,-.] (9,3)
;
\draw[color=black]
(6,0)	to [L] (8,1)
		to [L] (10,2)
		to [L,-.] (12,3)
;
\draw[color=gray,ultra thin,densely dashed]
(9,0)	to [L] (11,1)
		to [L] (13,2)
		to [L,-.] (15,3)
;

\draw[color=gray,densely dashed,ultra thin]
(0,-0.6)	to [vC] (0,0)
(2,0.4)	to [vC] (2,1)
(4,1.4)	to [vC] (4,2)
(6,2.4)	to [vC] (6,3)
(9,2.4)	to [vC] (9,3)
(12,2.4)to [vC] (12,3)
(15,2.4)to [vC] (15,3)
(13,1.4)to [vC] (13,2)
(11,0.4)to [vC] (11,1)
(9,-0.6)to [vC] (9,0)
(6,-0.6)to [vC] (6,0)
(3,-0.6)to [vC] (3,0)
;
\draw[color=black,ultra thin,densely dashed]
(0,-0.6) node[tlground]{}
(2,0.4) node[tlground]{}
(4,1.4) node[tlground]{}
(6,2.4) node[tlground]{}
(9,2.4) node[tlground]{}
(12,2.4) node[tlground]{}
(15,2.4) node[tlground]{}
(13,1.4) node[tlground]{}
(11,0.4) node[tlground]{}
(9,-0.6) node[tlground]{}
(6,-0.6) node[tlground]{}
(3,-0.6) node[tlground]{}
;
\draw[color=black]
(5,0.4)	to [vC] (5,1)
(5,0.4)	node[tlground]{}
(7,1.4)	to [vC]	(7,2) 
(7,1.4)	node[tlground]{}
(10,1.4)to [vC]	(10,2)
(10,1.4)node[tlground]{}
(8,0.4)	to [vC] 	(8,1)
(8,0.4)	node[tlground]{}
;

\draw (0,3) node {(a)};
\end{circuitikz}


==> SubFigura1b.tex <==
\ctikzset{bipoles/length=1.2cm, bipoles/thickness=2.8}

\begin{circuitikz}[scale=0.7]

\draw[color=black]
(6,6)	to [L,l=L,f_>=$I^{y}_{p,q}$,-o] (12,6);

\draw[color=black]
(0,6)	to [L,l=L,f>^=$I^{y}_{p,q-1}$,o-] (6,6);

\draw[color=black]
(6,6)	to [L,l_=L,f>=$I^{x}_{p,q}$,-o] (2,4);

\draw[color=black]
(10,8)	to [L,l_=L,f>_=$I^{x}_{p-1,q}$,o-] (6,6);

\draw[color=black]
(6,4)	to [vC,l_=C(t),f<_=$I_{c}$] (6,6);

\draw[color=black]
(2,2.5) node[ground]{}
(0,4.5) node[ground]{}
(10,6.5) node[ground]{}
(12,4.5) node[ground]{}

(6,4) node[ground,rotate=0]{}
;

\draw[color=black]
(0,5.75)		node[anchor=north ] {$V_{p,q-1}$}
(12.5,5.75)	node[anchor=north] {$V_{p,q+1}$}
(2,3.75) 		node[anchor=north ] {$V_{p+1,q}$}
(10,7.65)		node[anchor=north] {$V_{p-1,q}$}
(6.25,6.5) 		node[anchor=east ] {$V_{p,q}$}
;

\draw[color=gray,dotted]
(0,6)	to [L,color=gray,o-] (-4,4)
		to [L,color=gray,-o] (2,4)
(2,4)	to [L,color=gray,o-] (8,4)
		to [L,color=gray,-o] (12,6)		
(12,6)	to [L,color=gray,o-] (16,8)
		to [L,color=gray,-o] (10,8)		
(10,8)	to [L,color=lightgray,o-] (4,8)
		to [L,color=lightgray,-o] (0,6)
;

\draw (-4,8) node {(b)};
\end{circuitikz}


==> SubFigura2a.tex <==
\pgfplotsset{width=230.0pt}

\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ylabel={$\hat{\omega}$},
ytick={0.23,0.33,0.5,0.669,0.76,1},
xlabel={[11] $\leftarrow\mathbf{k}\rightarrow $ [10]},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={$\mathbf{M}$, ,$\mathbf{\Gamma}$, ,$\mathbf{X}$},
yticklabels={0.23,0.33,0.5,0.66,0.76,1},
]
\addplot graphics [
xmin=-3.1416 ,xmax=3.1416 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura2a.pdf};
\end{axis}
\draw (0.2,5.6) node {(a)};
\end{tikzpicture}


==> SubFigura2b.tex <==
\pgfplotsset{width=230.0pt}

\begin{tikzpicture}
\begin{axis}[
enlargelimits=false,
axis on top,
ylabel={$\hat{\omega}$},
ytick={0.23,0.33,0.5,0.669,0.76,1},
xlabel={[11] $\leftarrow\mathbf{k}\rightarrow $ [10]},
ytick={0.23,0.33,0.5,0.67,0.76,1},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={$\mathbf{M}$, ,$\mathbf{\Gamma}$, ,$\mathbf{X}$},
yticklabels={0.23,0.33,0.5,0.66,0.76,1},
]
\addplot graphics [
xmin=-3.1416 ,xmax=3.1416 ,ymin=0,ymax=1,
includegraphics={trim=6.9 7.2 6.9 6.15,clip},
] {figura2b.pdf};
\end{axis}
\draw (0.2,5.6) node {(b)};
\end{tikzpicture}%


==> SubFigura4a.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt,
enlargelimits=false,
axis on top,
xlabel={$k_{x}a$},
ylabel={$k_{y}a$},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$,-$\frac 1 2 \pi$,0,$\frac 1 2 \pi$,$\pi$},
yticklabels={-$\pi$,-$\frac 1 2 \pi$,0,$\frac 1 2 \pi$,$\pi$},
]
\addplot graphics [
xmin=-3.1416 ,xmax=3.1416 ,ymin=-3.1416,ymax=3.1416,
includegraphics={trim=19.8 21.5 6.5 6.75,clip}, 
] {figura4a.pdf};
\fill [fill=gray!50](0.9,0.1) rectangle (1.1,0.4);
\draw (1,0.25) node[black] {\small 1}; 
\fill [fill=gray!50](2.8,0.1) rectangle (3,0.4);
\draw (2.9,0.25) node[black] {\small 2};
\fill [fill=gray!50](2.6,2.45) rectangle (3.2,2.75);
\draw (2.9,2.6) node[black] {\small 2.8};
\end{axis}
\draw (0.2,6.7) node {(a)};
\end{tikzpicture} 


==> SubFigura4b.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt,
zmin=0,
zmax=2.828,
grid=both,
xtick={-3.1416,-1.5708,0,1.5708,3.1416},
ytick={-3.1416,-1.5708,0,1.5708,3.1416},
xticklabels={-$\pi$ ,-$\frac 1 2 \pi$,0,$\frac 1 2 \pi$, $\pi$},
yticklabels={-$\pi$ ,-$\frac 1 2 \pi$,0,$\frac 1 2 \pi$, $\pi$},
xlabel={$k_{x}a$},
ylabel={$k_{y}a$},
zlabel={$\omega/\omega_{0}$},
]
\addplot3 graphics [
points={%From Wolfram(x,y,z)=>(0,Leftcorner-distance)652
(3.1415,-3.1415,2.828) => (0,492-190)%left
(-3.1415,-3.1415,2.828) => (272,492-0)%CentrBack
(-3.1416,3.1416,2.828) => (642,492-140)%Rigth
(0,0,0) => (320,492-492)%Down
},
] {figura4b.png};
\filldraw [black] (axis cs:0,0) circle [radius=1.8pt];
\filldraw [black] (axis cs:0,3.1416) circle [radius=1.8pt];
\filldraw [black] (axis cs:-3.1416,3.1416) circle [radius=1.8pt];
\draw [black,very thick,dashed]
(0,0) -- % = line-to
++ % = calculate a vector sum
(axis direction cs:0,3.1416);
\draw [black,very thick,dashed]
(0,0) -- % = line-to
++ % = calculate a vector sum
(axis direction cs:-3.1416,3.1416);
\draw [black,very thick,dashed]
(axis cs:-3.1416,3.1416) -- % = line-to
(axis cs:0,3.1416);
\node [] at (axis cs:0.5,0.5) {$\Gamma $};
\node [] at (axis cs:0.7,2.8) {X};
\node [] at (axis cs:-3.18,2.5) {M};
\end{axis}
\draw (0.2,6.7) node {(b)};
\end{tikzpicture}


==> SubFigura6a.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt,
enlargelimits=false,
zmin=0.4,
zmax=0.6,
xmin=2.1416,
xmax=4.1416,
ymin=2.1416,
ymax=4.1416,
grid=both,
ytick={2.1416,2.6416,3.1416,3.6416,4.1416},
xtick={2.1416,2.6416,3.1416,3.6416,4.1416},
xticklabels={,$0.84\pi$,$\pi$,$1.16\pi$,},
yticklabels={$0.84\pi$,,$\pi$,$1.16\pi$,}, 
xlabel={$k_{x}a$},
ylabel={$k_{y}a$},
zlabel={$\hat{\omega}$},
]
\addplot3 graphics [
points={%From Wolfram(x,y,z)=>(0,Leftcorner-distance)
%(0,0,z)
%(x,y,z)
%(x,y,z)
%(x,y,z)
%(0,0,1) => (174,246)%Up
(4.1416,2.1416,0.4) => (1,708.9-608.9)%leftDown
(2.1416,4.1416,0.4) => (683.9,708.9-683.9)%rightDown
(2.1416,2.1416,0.6) => (491.9,708.9-0)%centerUp
(3.1416,3.1416,0.5) => (342,708.9-366)%center
},
]{figura6a.png};
\filldraw [black] (axis cs:3.1416,3.1416) circle [radius=1.8pt];
\node [] at (axis cs:3,3.3) {$\mathbf{M}$};
\end{axis}
\draw (1.2,6.6) node {(a) $\hat{\Omega}^{*}=6.3923$};
\end{tikzpicture}


==> SubFigura6b.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt,
enlargelimits=false,
zmin=0.4,
zmax=0.6,
xmin=2.1416,
xmax=4.1416,
ymin=-1,
ymax=1,
grid=both,
ytick={-1,-0.5,0,0.5,1},
xtick={2.1416,2.6416,3.1416,3.6416,4.1416},
ztick={0.4,0.45,0.5,0.55,0.6},
xticklabels={,$0.84\pi$,$\pi$,$1.16\pi$,},
yticklabels={$-0.16\pi$,,0,$0.16\pi$,},
zticklabels={0.4,0.45,0.5,0.55,0.6},
xlabel={$k_{x}a$},
ylabel={$k_{y}a$},
zlabel={$\hat{\omega}$},
]
\addplot3 graphics [
points={%From Wolfram(x,y,z)=>(0,Leftcorner-distance)
%(0,0,z)
%(x,y,z)
%(x,y,z)
%(x,y,z)
%(0,0,1) => (174,246)%Up
(4.1416,-1,0.4) => (0,685-610)%leftDown
(2.1416,1,0.4) => (684,685-686)%rightDown
(2.1416,-1,0.6) => (492,685-0)%centerUp
(3.1416,0,0.5) => (344,685-368)%center
},
]{figura6b.png};
\filldraw [black] (axis cs:3.1416,0) circle [radius=1.8pt];
\node [] at (axis cs:3,0.16) {$\mathbf{X}$};
\end{axis}
\draw (1.2,6.6) node {(b) $\hat{\Omega}^{*}=4.5201$};
\end{tikzpicture}


==> SubFigura8a.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt,
enlargelimits=false,
axis on top,
xlabel={$ka$},
ylabel={$\hat{\omega}$},
ytick={0.498,0.4985,0.499,0.4995,0.5,0.5005,0.501,0.5015,0.502},
xtick={3.1216,3.1316,3.1416,3.1516,3.1616},
xticklabels={3.1216, ,$\pi$, ,3.1616},
yticklabels={0.498, ,0.499, ,$0.5$, ,0.501, ,0.502},
]
\addplot graphics [
xmin=3.1146 ,xmax=3.1686 ,ymin=0.498,ymax=0.502,
includegraphics={trim=0 0 0 0,clip}, %Units pt{left,Down,Right,Top}
] {figura8a.pdf};
\fill [fill=white!50](3.143,0.50005) rectangle (3.145,0.502);
\draw (3.144,0.5016) node[black] {\footnotesize 1}; %Dentro de la gráfica
\draw (3.144,0.5014) node[black] {\footnotesize 2};
\draw (3.144,0.5012) node[black] {\footnotesize 3};
\draw (3.144,0.5010) node[black] {\footnotesize 4};
\draw (3.144,0.5007) node[black] {\footnotesize 5};
\draw (3.144,0.5002) node[black] {\footnotesize 6};
\fill [fill=white!50](3.145,0.5001) rectangle (3.165,0.5003);
\draw (3.151,0.5002) node[black] {\footnotesize 7};
\draw (3.155,0.5002) node[black] {\footnotesize 8};
\draw (3.1578,0.5002) node[black] {\footnotesize 9};
\draw (3.1605,0.5002) node[black] {\footnotesize 10};
\draw (3.164,0.5002) node[black] {\footnotesize 11};
\end{axis}
\draw (0.2,6.7) node {(a)};
\end{tikzpicture}


==> SubFigura8b.tex <==
\begin{tikzpicture}
\begin{axis}[width=230.0pt ,height=230.0pt ,
zmin=6.3918,
zmax=6.3928,
%xmin=3.1076,
%xmax=3.1756,
%ymin=0.498,
%ymax=0.502,
grid=both,
%minor tick num=1,
ytick={0.498,0.499,0.5,0.501,0.502},
xtick={3.1216,3.1316,3.1416,3.1516,3.1616},
ztick={6.3919,6.3921,6.3923,6.3925,6.3927},
xticklabels={3.12, ,$\pi$, ,3.16},
yticklabels={0.498, ,$0.5$, ,0.502},
zticklabels={6.3919,,6.3923,,6.3927},
xlabel={$ka$},
ylabel={$\hat{\omega}$},
zlabel={$\hat{\Omega}$},
]
\addplot3 graphics [
points={%From Wolfram(x,y,z)=>(0,Leftcorner-distance)
%(0,0,z)
%(x,y,z)
%(x,y,z)
%(x,y,z)
%(0,0,1) => (174,246)%Up
(3.1756,0.498,6.3918) => (0,260-223)%left
%(3.1416,3.1416,0) => (200,246-309)%Centr Down
%(3.1076,0.498,4.5203) => (205,260-0)%CentrBackUp
(3.1416,0.5,6.3923) => (230,260-119)%CentrCentr
%(3.1076,0.498,4.52032) => (160,260-0)%CentrBack
(3.1076,0.502,6.3918) => (458.9,260-154)%RightDown
(3.1756,0.502,6.3918) => (256,260-260)%Rigth
%(-3.1416,3.1416,1)
(3.1076,0.498,6.3928)
},
]{figura8b.png};
\end{axis}
\draw (0.2,3.4) node {(b)};
\end{tikzpicture}

